When Should an Agent Refresh? Adaptive Index Reuse for Efficient Long-Horizon Reasoning

Language agents read code, tool output, and dialogue in contexts that grow at every step. Dynamic sparse attention lets a small indexer choose the earlier tokens each query attends to, but the indexer still scores the whole prefix at every layer. Cross-layer reuse methods such as IndexCache rerun the indexer at only some layers, with one fixed pattern for every input. In an agent, the relevant evidence can change abruptly when a traceback or test result arrives, so fresh selections matter more at some steps than at others. We propose Adaptive Index Reuse (AIR), which keeps IndexCache's execution and learns, for each segment of an agent episode, how many layers refresh their selection. A small controller reads signals from completed computation and the latest tool event, chooses a pattern from a nested library, and learns from terminal task reward under an expected compute budget. On Qwen3-4B-Instruct-2507 with a 128K context, AIR improves success over the strongest static schedule at matched cost on SWE-bench Verified (27.0% to 32.4%), Terminal-Bench 2.0, and three $\tau^2$-bench domains, and it lowers time per successful task on all five. Across 50 backbone, context, and benchmark settings, it matches or exceeds that schedule in 44.

==> results/air_mechanism_tikz.tex <==
% AIR execution mechanism at the 5.5-inch COLM text width (one-indexed Gemma-3-4B-it layers).
\begin{tikzpicture}[air figure, >=Latex, line width=.5pt, node distance=4mm and 4mm,
  box/.style={draw=black!30, rounded corners=2pt, align=center, inner sep=2.5pt},
  edge/.style={->, draw=black!65, line width=.7pt},
  note/.style={align=center, text=black!75},
  head/.style={air title, inner sep=0pt},
  half/.style={box, text width=6.1cm, minimum height=1.75cm},
  layer/.style={box, text width=2.1cm, minimum height=1.25cm, draw=refreshblue, fill=white},
  ids/.style={box, minimum width=1.2cm, minimum height=.45cm},
  third/.style={box, text width=3.9cm, minimum height=1.75cm},
  full/.style={box, text width=13.2cm}]
% A: causal decision
\node[head, anchor=north west] (hA) at (0,0) {A\quad A causal decision fixes one mask for the segment};
\node[half, fill=softgray, anchor=north west] (history) at (0,-.45)
  {\textbf{Available history $H_u$}\\latest tool event, trajectory state,\\previous budget and cost, and\\completed model and index statistics};
\node[half, fill=softblue, draw=refreshblue, anchor=north east] (choose) at (13.75,-.45)
  {\textbf{Controller and mask library}\\$s_u=\phi(H_u)$,\enspace $b_u\sim\pi_\theta(\cdot\mid s_u)$;\\use $c_u=c^{(b_u)}$ from the legal menu;\\the first eligible layer is Full};
\draw[edge] (history.east) -- (choose.west);
\node[half, dashed, draw=warmorange, fill=softorange, below=7mm of history] (probe)
  {\textbf{Optional paid probe (ablation)}\\scratch embeddings, native prefix,\\and first indexer; three summaries;\\no cache writes; charged in full};
\node[half, fill=softgreen, draw=agentgreen, below=7mm of choose] (segment)
  {\textbf{Run the segment under the mask}\\prefill newly appended tokens,\\then decode up to $Q=512$ tokens;\\choose again at the next boundary};
\draw[edge] (choose.south) -- node[right, note]{fixed mask} (segment.north);
\draw[edge, dashed, draw=warmorange] (probe.north) -- node[right, note]{summaries} (history.south);
% B: one query through eligible depth
\path (probe.south west) ++(0,-.35) coordinate (sepB);
\draw[black!15] (sepB) -- ++(13.75,0);
\node[head, anchor=north west] (hB) at ([yshift=-2mm]sepB) {B\quad One query shares selected IDs across eligible depth};
\node[note, anchor=north west, inner sep=0pt] (gl) at ([yshift=-2mm]hB.south west) {Eligible global layers L6, L12, L18, L24, and L30; legal mask $(\Full,\Shared,\Shared,\Full,\Shared)$ with $R=2$.};
\node[layer, fill=softblue, anchor=north west] (f6) at ([yshift=-3mm]gl.south west) {\textbf{L6 \textperiodcentered\ Full}\\score, select\\seed buffer};
\node[layer, right=5.3mm of f6] (s12) {\textbf{L12 \textperiodcentered\ Shared}\\read L6 IDs\\gather own KV};
\node[layer, right=5.3mm of s12] (s18) {\textbf{L18 \textperiodcentered\ Shared}\\read L6 IDs\\gather own KV};
\node[layer, right=5.3mm of s18, draw=warmorange, fill=softorange] (f24) {\textbf{L24 \textperiodcentered\ Full}\\score, select\\overwrite IDs};
\node[layer, right=5.3mm of f24, draw=warmorange] (s30) {\textbf{L30 \textperiodcentered\ Shared}\\read L24 IDs\\gather own KV};
\foreach \a/\b in {f6/s12,s12/s18,s18/f24,f24/s30} \draw[edge] (\a.east) -- (\b.west);
\node[ids, draw=refreshblue, fill=softblue, below=8mm of f6] (idf6) {$\mathcal T_t^{(6)}$};
\node[ids, draw=refreshblue, fill=softblue, below=8mm of s12] (ids12) {$\mathcal T_t^{(6)}$};
\node[ids, draw=refreshblue, fill=softblue, below=8mm of s18] (ids18) {$\mathcal T_t^{(6)}$};
\node[ids, draw=warmorange, fill=softorange, below=8mm of f24] (idf24) {$\mathcal T_t^{(24)}$};
\node[ids, draw=warmorange, fill=softorange, below=8mm of s30] (ids30) {$\mathcal T_t^{(24)}$};
\draw[edge, draw=refreshblue] (f6.south) -- node[right, note]{write} (idf6.north);
\draw[edge, draw=refreshblue] (ids12.north) -- node[right, note]{read} (s12.south);
\draw[edge, draw=refreshblue] (ids18.north) -- node[right, note]{read} (s18.south);
\draw[edge, draw=warmorange] (f24.south) -- node[right, note]{write} (idf24.north);
\draw[edge, draw=warmorange] (ids30.north) -- node[right, note]{read} (s30.south);
\draw[edge, draw=refreshblue] (idf6.east) -- node[above, note]{same IDs} (ids12.west);
\draw[edge, draw=refreshblue] (ids12.east) -- node[above, note]{same IDs} (ids18.west);
\draw[edge, draw=warmorange] (idf24.east) -- node[above, note]{same IDs} (ids30.west);
\node[full, fill=softgray, anchor=north] (native) at ([yshift=-4mm]ids18.south)
  {\textbf{Native attention stays native.} Layers 1--5, 7--11, 13--17, 19--23, 25--29, and 31--34 keep\\their sliding-window attention and never read or overwrite the selected-ID buffer.};
% C: reset and persistence
\path (native.south) ++(0,-.35) coordinate (c0);
\path (sepB |- c0) coordinate (sepC);
\draw[black!15] (sepC) -- ++(13.75,0);
\node[head, anchor=north west] (hC) at ([yshift=-2mm]sepC) {C\quad Query-local selections reset; persistent caches remain};
\node[third, fill=softorange, draw=warmorange, anchor=north west] (release) at ([yshift=-3mm]hC.south west)
  {\textbf{Finish query $t$}\\after the last layer,\\release $\Tcache$; no IDs\\carry over to $t+1$};
\node[third, fill=softblue, draw=refreshblue, right=5.4mm of release] (reset)
  {\textbf{Start query $t+1$}\\run the native prefix;\\the first eligible layer\\seeds fresh IDs};
\node[third, fill=softgreen, draw=agentgreen, right=5.4mm of reset] (continue)
  {\textbf{Continue through depth}\\Full layers overwrite IDs;\\Shared layers read the\\last Full layer's IDs};
\draw[edge] (release.east) -- (reset.west);
\draw[edge] (reset.east) -- (continue.west);
\node[full, fill=softgreen, draw=agentgreen!70, anchor=north] (persist) at ([yshift=-4mm]reset.south)
  {\textbf{Persistent state grows once per position during the ordinary forward pass.} Core KV is kept\\at every layer. Index keys are kept at every eligible layer, Shared layers included, so a later\\segment can promote a layer without replaying history. An eligible layer gathers its own KV\\at the selected IDs plus the sink and recent-window positions.};
\node[anchor=north, align=center, text=black!75] at ([yshift=-1mm]persist.south)
  {The paid probe runs on scratch state, and ordinary execution recomputes and appends.\\Cache entries keep their causal history, and changing the mask never recomputes earlier hidden states.};
\end{tikzpicture}%


==> results/air_overview_tikz.tex <==
% Figure 1: refresh effort follows the agent's state. Body serif via \figfont; icons from fontawesome5.
\begin{tikzpicture}[
  air figure, x=0.98cm, y=1cm,
  every node/.append style={font=\figfont\scriptsize},
  card/.style={rounded corners=4pt, line width=.6pt},
  tab/.style={rounded corners=2.5pt, line width=.5pt, inner sep=1.8pt, font=\figfont\scriptsize\bfseries, fill=white},
  txt/.style={anchor=north west, align=left, inner sep=0pt, text width=#1},
  ev/.style={rounded corners=3pt, line width=.5pt, inner sep=2pt, align=center, minimum height=.62cm},
  cell/.style={draw=reusegray!80, fill=white, minimum width=1.9mm, minimum height=2.5mm, inner sep=0pt},
  fcell/.style={cell, draw=refreshblue, fill=softblue},
  lay/.style={draw=reusegray!80, fill=white, rounded corners=1.2pt, minimum width=4.6mm, minimum height=4.2mm, inner sep=0pt, font=\ttfamily\scriptsize},
  flay/.style={lay, draw=refreshblue, fill=softblue},
  kv/.style={draw=agentgreen!70, fill=softgreen, minimum width=1.5mm, minimum height=1.5mm, inner sep=0pt},
  ik/.style={draw=violet!70, fill=softviolet, minimum width=1.5mm, minimum height=1.5mm, inner sep=0pt},
  arr/.style={-{Latex[length=1.5mm,width=1.1mm]}, line width=.55pt, draw=black!60},
  thin/.style={-{Latex[length=1.1mm,width=.9mm]}, line width=.4pt}
]
% ---------------- agent strip: what happens over time ----------------
\node[anchor=west, font=\figfont\footnotesize\bfseries] at (0,5.55) {\faRobot\ \ Refresh effort follows the agent's state};
\node[ev, draw=agentgreen!70, fill=softgreen!60, text width=2.55cm] (e1) at (1.45,4.75) {\faCode\ routine edit\\[-1pt]{\color{refreshblue}segment $u{-}1$: $R = 3$}};
\node[ev, draw=lossred!70, fill=softred, text width=2.6cm] (e2) at (5.0,4.75) {\faTerminal\ tool returns a\\[-1pt]{\color{lossred}new test failure}};
\node[ev, draw=refreshblue!80, fill=softblue!70, text width=2.55cm] (e3) at (8.55,4.75) {\faSearch\ read the failing branch\\[-1pt]{\color{refreshblue}segment $u$: $R = 18$}};
\node[ev, draw=agentgreen!70, fill=softgreen!60, text width=2.4cm] (e4) at (12.0,4.75) {\faCheckCircle\ next result\\[-1pt]{\color{black!70}feeds decision $u{+}1$}};
\draw[arr] (e1) -- (e2); \draw[arr] (e2) -- (e3); \draw[arr] (e3) -- (e4);
\draw[black!35, line width=.5pt, -{Latex[length=1.3mm]}] (0,4.15) -- (15.9,4.15) node[anchor=south east, inner sep=1pt, text=black!55] {time};
\node[anchor=west, text=black!60, text width=2.4cm, align=left] at (13.4,4.75) {budget for $u$ is fixed\\[-1pt]before $u$ computes};
% ---------------- card 1: state ----------------
\draw[card, draw=agentgreen!70, fill=softgreen!45] (0,0.35) rectangle (3.55,3.7);
\node[tab, draw=agentgreen!70, text=agentgreen!60!black, anchor=west] at (0.15,3.7) {\faEye\ State};
\node[txt=3.25cm] at (0.15,3.35) {\textbf{latest tool event}\\type, length, test or\\traceback flag};
\node[txt=3.25cm] at (0.15,2.35) {\textbf{trajectory}\\context length, steps};
\node[txt=3.25cm] at (0.15,1.55) {\textbf{finished segment}\\entropy, selection overlap,\\last budget, cost};
% ---------------- card 2: controller ----------------
\draw[card, draw=violet!70, fill=softviolet!55] (3.95,0.35) rectangle (6.6,3.7);
\node[tab, draw=violet!70, text=violet!75!black, anchor=west] at (4.1,3.7) {\faSlidersH\ Controller};
\node[txt=2.35cm] at (4.1,3.35) {small MLP $\pi_\theta$};
\foreach \r/\p/\i in {3/0.06/0, 5/0.10/1, 9/0.22/2, 18/0.46/3, 36/0.16/4} {
  \node[anchor=east] at (5,2.6-0.34*\i) {$R = \r$};
  \fill[violet!55] (5.05,2.51-0.34*\i) rectangle ++(2.6*\p,0.18);
}
\draw[violet!85!black, line width=.7pt] (5.03,1.43) rectangle (6.32,1.74);
\node[txt=2.35cm] at (4.1,0.95) {sample $b_u$\\runs as sampled};
% ---------------- card 3: mask library ----------------
\draw[card, draw=warmorange!80, fill=softorange!60] (7.0,0.35) rectangle (9.85,3.7);
\node[tab, draw=warmorange!80, text=warmorange!70!black, anchor=west] at (7.15,3.7) {\faLayerGroup\ Mask library};
\node[txt=2.55cm] at (7.15,3.35) {nested, built offline};
\foreach \r/\i/\fl in {3/0/{0,5}, 5/1/{0,3,5}, 9/2/{0,2,3,5,7}, 18/3/{0,1,2,3,5,6,7}, 36/4/{0,1,2,3,4,5,6,7}} {
  \node[anchor=east] at (7.75,2.6-0.34*\i) {\r};
  \foreach \x in {0,...,7} {\node[cell] at (8.12+0.2*\x,2.6-0.34*\i) {};}
  \foreach \x in \fl {\node[fcell] at (8.12+0.2*\x,2.6-0.34*\i) {};}
}
\draw[warmorange!85!black, line width=.7pt, rounded corners=1pt] (7.99,1.42) rectangle (9.66,1.75);
\node[txt=2.55cm] at (7.15,0.8) {chosen mask $\mathbf c^{(b_u)}$};
% ---------------- card 4: execute segment ----------------
\draw[card, draw=refreshblue!75, fill=softblue!55] (10.25,0.35) rectangle (15.9,3.7);
\node[tab, draw=refreshblue!75, text=refreshblue!75!black, anchor=west] at (10.4,3.7) {\faCogs\ Execute segment};
\node[txt=5.3cm] at (10.4,3.35) {prefill new tokens, then decode up to $Q=512$};
\foreach \lab/\i/\st in {F/0/flay, S/1/lay, S/2/lay, F/3/flay, S/4/lay} {
  \node[\st] (L\i) at (10.95+0.98*\i,2.05) {\lab};
  \foreach \k in {0,1,2} {\node[kv] at (10.78+0.98*\i+0.17*\k,1.6) {}; \node[ik] at (10.78+0.98*\i+0.17*\k,1.4) {};}
}
\foreach \i/\j in {0/1,1/2,2/3,3/4} {\draw[thin, draw=black!50] (L\i) -- (L\j);}
\node[draw=refreshblue, fill=white, rounded corners=1pt, inner sep=1.2pt] (B1) at (11.45,2.75) {IDs};
\draw[thin, draw=refreshblue] (L0.north) |- (B1.west); \draw[thin, draw=agentgreen!80!black] (B1.east) -| (L1.north); \draw[thin, draw=agentgreen!80!black] (B1.east) -| (L2.north);
\node[draw=refreshblue, fill=white, rounded corners=1pt, inner sep=1.2pt] (B2) at (14.39,2.75) {IDs};
\draw[thin, draw=refreshblue] (L3.north) |- (B2.west); \draw[thin, draw=agentgreen!80!black] (B2.east) -| (L4.north);
\node[kv] at (10.5,0.98) {}; \node[txt=2.0cm, anchor=west] at (10.62,0.98) {own KV per layer};
\node[ik] at (12.75,0.98) {}; \node[txt=2.9cm, anchor=west] at (12.87,0.98) {index keys, eligible layers};
\node[txt=5.3cm] at (10.4,0.72) {F writes position IDs; S reuses them};
% ---------------- flow ----------------
\draw[arr] (3.55,2.05) -- (3.95,2.05); \draw[arr] (6.6,2.05) -- (7.0,2.05); \draw[arr] (9.85,2.05) -- (10.25,2.05);
\draw[arr] (e2.south) -- ++(0,-0.25) -| (1.78,3.7);
\draw[arr, draw=agentgreen!75!black] (13.1,0.35) -- (13.1,0.05) -- (1.78,0.05) -- (1.78,0.35);
\node[anchor=north, fill=white, inner sep=1pt, text=agentgreen!55!black] at (7.45,0.05) {next tool output and finished-segment statistics form $s_{u+1}$};
\draw[arr, dashed, draw=violet!70] (15.4,0.35) -- (15.4,-0.36) -- (5.28,-0.36) -- (5.28,0.35);
\node[anchor=north, fill=white, inner sep=1pt, text=violet!75!black] at (10.35,-0.36) {\faTrophy\ training only: terminal reward $V(\tau)$ and charged cost $C_u$ update $\pi_\theta$};
\end{tikzpicture}


==> results/air_pipeline_tikz.tex <==
% Offline preparation and training pipeline (Figure 2), one column wide.
\begin{tikzpicture}[
  air figure, x=1cm, y=1cm,
  st/.style={draw=#1!75, fill=#1!12, rounded corners=3pt, line width=.5pt, text width=4.4cm, minimum height=.62cm, align=left, inner sep=2.2pt, font=\figfont},
  data/.style={font=\figfont, text=black!60, align=right, anchor=east},
  arr/.style={-{Latex[length=1.4mm,width=1mm]}, line width=.5pt, draw=black!60}
]
\node[st=refreshblue] (s1) at (4.75,3.6) {\textbf{1 Indexer:} distill each layer's dense attention};
\node[st=warmorange] (s2) at (4.75,2.7) {\textbf{2 Library:} greedy elimination gives nested masks};
\node[st=agentgreen] (s3) at (4.75,1.8) {\textbf{3 Warm start:} replay masks on logged text};
\node[st=violet] (s4) at (4.75,0.9) {\textbf{4 Policy gradient:} reward minus priced cost};
\node[st=lossred] (s5) at (4.75,0.0) {\textbf{5 Selection:} learned checkpoint or static fallback};
\foreach \a/\b in {s1/s2,s2/s3,s3/s4,s4/s5} {\draw[arr] (\a) -- (\b);}
\node[data] at (2.3,3.6) {\tt \tiny indexer training};
\node[data] at (2.3,2.7) {\tt \tiny  schedule calibration};
\node[data] at (2.3,1.8) {\tt \tiny  controller training};
\node[data] at (2.3,0.9) {\tt \tiny  controller training};
\node[data] at (2.3,0.0) {\tt \tiny  controller validation};
\end{tikzpicture}


==> results/cases/case_airline_event1.tex <==
\begin{rolebox}[title={Event 1: Read the current booking}]{toolslate}
\smalllabel{Available before decision.} The customer requests a later departure while keeping a checked bag. The booking has not yet been read.
\end{rolebox}
\begin{tcbraster}[raster columns=2,raster equal height=rows,raster valign=top,raster column skip=3pt,raster before skip=0pt,raster after skip=1pt]
\begin{rolebox}[title={AIR}]{agentblue}
\texttt{get\_booking}\par \texttt{booking\_id="B-booking"}\par\vspace{2pt}\begingroup\setlength{\fboxsep}{2.5pt}\colorbox{controlteal!8}{\parbox{\dimexpr\linewidth-2\fboxsep\relax}{\raggedright\figfont \smalllabel{Controller / selector}\par $R=5$; causal event features. Prefix after call: 1,476 tokens.\par Selections: 7,380; key updates: 53,136.}}\endgroup
\end{rolebox}
\begin{rolebox}[title={Fixed IndexCache R9}]{agentblue}
\texttt{get\_booking}\par \texttt{booking\_id="B-booking"}\par\vspace{2pt}\begingroup\setlength{\fboxsep}{2.5pt}\colorbox{controlteal!8}{\parbox{\dimexpr\linewidth-2\fboxsep\relax}{\raggedright\figfont \smalllabel{Controller / selector}\par $R=9$; fixed mask. Prefix after call: 1,476 tokens.\par Selections: 13,284; key updates: 13,284.}}\endgroup
\end{rolebox}
\end{tcbraster}
{\figfont\smalllabel{Returned after the action.} The current booking includes one checked bag; later-option is available for quotation.}\par


==> results/cases/case_airline_event2.tex <==
\begin{rolebox}[title={Event 2: Quote a later departure}]{toolslate}
\smalllabel{Available before decision.} The booking and candidate identifier are known. The candidate fare conditions have not yet been returned.
\end{rolebox}
\begin{tcbraster}[raster columns=2,raster equal height=rows,raster valign=top,raster column skip=3pt,raster before skip=0pt,raster after skip=1pt]
\begin{rolebox}[title={AIR}]{agentblue}
\texttt{quote\_change}\par \texttt{booking\_id="B-booking"}\par \texttt{option\_id="later-option"}\par\vspace{2pt}\begingroup\setlength{\fboxsep}{2.5pt}\colorbox{controlteal!8}{\parbox{\dimexpr\linewidth-2\fboxsep\relax}{\raggedright\figfont \smalllabel{Controller / selector}\par $R=3$; causal event features. Prefix after call: 2,186 tokens.\par Selections: 9,510; key updates: 78,696.}}\endgroup
\end{rolebox}
\begin{rolebox}[title={Fixed IndexCache R9}]{agentblue}
\texttt{quote\_change}\par \texttt{booking\_id="B-booking"}\par \texttt{option\_id="later-option"}\par\vspace{2pt}\begingroup\setlength{\fboxsep}{2.5pt}\colorbox{controlteal!8}{\parbox{\dimexpr\linewidth-2\fboxsep\relax}{\raggedright\figfont \smalllabel{Controller / selector}\par $R=9$; fixed mask. Prefix after call: 2,190 tokens.\par Selections: 19,710; key updates: 19,710.}}\endgroup
\end{rolebox}
\end{tcbraster}
{\figfont\smalllabel{Returned after the action.} The quote excludes the checked bag from the new base fare and lists a \$35 bag charge. Explicit confirmation is required before a change.}\par


==> results/cases/case_airline_event3.tex <==
\begin{rolebox}[title={Event 3: Recover or clarify}]{toolslate}
\smalllabel{Available before decision.} The new baggage condition is now visible. AIR keeps R3 for its first response to this event; fixed IndexCache stays at R9.
\end{rolebox}
\begin{tcbraster}[raster columns=2,raster equal height=rows,raster valign=top,raster column skip=3pt,raster before skip=0pt,raster after skip=1pt]
\begin{rolebox}[title={AIR}]{agentblue}
\texttt{get\_booking}\par \texttt{booking\_id="B-booking"}\par\vspace{2pt}\begingroup\setlength{\fboxsep}{2.5pt}\colorbox{controlteal!8}{\parbox{\dimexpr\linewidth-2\fboxsep\relax}{\raggedright\figfont \smalllabel{Controller / selector}\par $R=3$; causal event features. Prefix after call: 2,526 tokens.\par Selections: 10,530; key updates: 90,936.}}\endgroup\par\vspace{4pt}\texttt{quote\_change}\par \texttt{booking\_id="B-booking"}\par \texttt{option\_id="later-option"}\par\vspace{2pt}\begingroup\setlength{\fboxsep}{2.5pt}\colorbox{controlteal!8}{\parbox{\dimexpr\linewidth-2\fboxsep\relax}{\raggedright\figfont \smalllabel{Controller / selector}\par $R=18$; causal event features. Prefix after call: 2,942 tokens.\par Selections: 18,018; key updates: 105,912.}}\endgroup
\end{rolebox}
\begin{rolebox}[title={Fixed IndexCache R9}]{agentblue}
\texttt{quote\_change}\par \texttt{booking\_id="B-booking"}\par \texttt{option\_id="later-option"}\par\vspace{2pt}\begingroup\setlength{\fboxsep}{2.5pt}\colorbox{controlteal!8}{\parbox{\dimexpr\linewidth-2\fboxsep\relax}{\raggedright\figfont \smalllabel{Controller / selector}\par $R=9$; fixed mask. Prefix after call: 2,542 tokens.\par Selections: 22,878; key updates: 22,878.}}\endgroup
\end{rolebox}
\end{tcbraster}
{\figfont\smalllabel{Returned after the action.} The repeated lookups return the same bag condition. The branches differ in whether the necessary clarification is reached directly.}\par


==> results/cases/case_maintext.tex <==
\caseheading{One completed observation, two refresh choices}{When should a new visible test diagnostic trigger a higher refresh budget?}
\begin{rolebox}[title={Shared task and available history}]{taskpurple}
Repair the date-range helper so an equal start and end date is retained. Inspect the existing boundary tests and add a focused regression test. The same working tree and task text are presented to every method. A boundary edit and visible test request have completed; the test returned a new reversed-range diagnostic.
\end{rolebox}
\begin{rolebox}[title={Event 3: Read the newly relevant branch}]{toolslate}
\smalllabel{Available before decision.} The returned test diagnostic includes a traceback/test-result flag about the reversed-range branch.
\end{rolebox}
\begin{tcbraster}[raster columns=2,raster equal height=rows,raster valign=top,raster column skip=3pt,raster before skip=0pt,raster after skip=1pt]
\begin{rolebox}[title={AIR}]{agentblue}
\texttt{read\_file}\par \texttt{path="range\_utils.py"}\par \texttt{start=35}\par \texttt{end=65}\par\vspace{2pt}\begingroup\setlength{\fboxsep}{2.5pt}\colorbox{controlteal!8}{\parbox{\dimexpr\linewidth-2\fboxsep\relax}{\raggedright\figfont \smalllabel{Controller / selector}\par $R=18$; causal event features. Prefix after call: 2,706 tokens.\par Selections: 22,926; key updates: 97,416.}}\endgroup
\end{rolebox}
\begin{rolebox}[title={Fixed IndexCache R9}]{agentblue}
\texttt{read\_file}\par \texttt{path="range\_utils.py"}\par \texttt{start=35}\par \texttt{end=65}\par\vspace{2pt}\begingroup\setlength{\fboxsep}{2.5pt}\colorbox{controlteal!8}{\parbox{\dimexpr\linewidth-2\fboxsep\relax}{\raggedright\figfont \smalllabel{Controller / selector}\par $R=9$; fixed mask. Prefix after call: 2,712 tokens.\par Selections: 24,408; key updates: 24,408.}}\endgroup
\end{rolebox}
\end{tcbraster}
{\figfont\smalllabel{Returned after the action.} The read exposes the newly relevant branch and the code that needs a follow-up revision.}\par
\begin{rolebox}[title={End state and interpretation}]{authoramber}
\textbf{AIR.} The newly relevant branch is identified for a follow-up revision.

\textbf{Fixed IndexCache R9.} The same branch is identified with a constant budget.\par

AIR raises its refresh budget at the model call after the test diagnostic appears, while fixed IndexCache keeps $R=9$ and ReTopK reuses decode selections.

All methods identify the same next repair step, so the case shows when each spends index work.
\end{rolebox}
{\figfont The displayed boundary is Event 3 of the complete SWE gallery. Cumulative counters include its earlier read, edit and test-request invocations.}\par {\figfont AIR maintains all 36 eligible-layer keys.}


==> results/cases/case_telecom_event1.tex <==
\begin{rolebox}[title={Event 1: Read the line state}]{toolslate}
\smalllabel{Available before decision.} The customer reports missing mobile data. No backend or device inspection has completed.
\end{rolebox}
\begin{tcbraster}[raster columns=3,raster equal height=rows,raster valign=top,raster column skip=3pt,raster before skip=0pt,raster after skip=1pt]
\begin{rolebox}[title={AIR}]{agentblue}
\texttt{get\_line\_status}\par \texttt{line\_id="T-line"}\par\vspace{2pt}\begingroup\setlength{\fboxsep}{2.5pt}\colorbox{controlteal!8}{\parbox{\dimexpr\linewidth-2\fboxsep\relax}{\raggedright\figfont \smalllabel{Controller / selector}\par $R=5$; causal event features. Prefix after call: 1,306 tokens.\par Selections: 6,530; key updates: 47,016.}}\endgroup
\end{rolebox}
\begin{rolebox}[title={Fixed IndexCache R9}]{agentblue}
\texttt{get\_line\_status}\par \texttt{line\_id="T-line"}\par\vspace{2pt}\begingroup\setlength{\fboxsep}{2.5pt}\colorbox{controlteal!8}{\parbox{\dimexpr\linewidth-2\fboxsep\relax}{\raggedright\figfont \smalllabel{Controller / selector}\par $R=9$; fixed mask. Prefix after call: 1,306 tokens.\par Selections: 11,754; key updates: 11,754.}}\endgroup
\end{rolebox}
\begin{rolebox}[title={ReTopK (indexer-adapted)}]{agentblue}
\texttt{get\_line\_status}\par \texttt{line\_id="T-line"}\par\vspace{2pt}\begingroup\setlength{\fboxsep}{2.5pt}\colorbox{controlteal!8}{\parbox{\dimexpr\linewidth-2\fboxsep\relax}{\raggedright\figfont \smalllabel{Controller / selector}\par Exact tool-output prefill; decode-selection reuse. Prefix after call: 1,306 tokens.}}\endgroup
\end{rolebox}
\end{tcbraster}
{\figfont\smalllabel{Returned after the action.} The line-status response reports stale provisioning. The agent requests permission for a backend refresh.}\par


==> results/cases/case_telecom_event2.tex <==
\begin{rolebox}[title={Event 2: Apply an authorized backend change}]{toolslate}
\smalllabel{Available before decision.} The user has explicitly confirmed the backend refresh. No restoration of connectivity has been observed.
\end{rolebox}
\begin{tcbraster}[raster columns=3,raster equal height=rows,raster valign=top,raster column skip=3pt,raster before skip=0pt,raster after skip=1pt]
\begin{rolebox}[title={AIR}]{agentblue}
\texttt{refresh\_provisioning}\par \texttt{line\_id="T-line"}\par \texttt{confirmed=true}\par\vspace{2pt}\begingroup\setlength{\fboxsep}{2.5pt}\colorbox{controlteal!8}{\parbox{\dimexpr\linewidth-2\fboxsep\relax}{\raggedright\figfont \smalllabel{Controller / selector}\par $R=18$; causal event features. Prefix after call: 1,892 tokens.\par Selections: 17,078; key updates: 68,112.}}\endgroup
\end{rolebox}
\begin{rolebox}[title={Fixed IndexCache R9}]{agentblue}
\texttt{refresh\_provisioning}\par \texttt{line\_id="T-line"}\par \texttt{confirmed=true}\par\vspace{2pt}\begingroup\setlength{\fboxsep}{2.5pt}\colorbox{controlteal!8}{\parbox{\dimexpr\linewidth-2\fboxsep\relax}{\raggedright\figfont \smalllabel{Controller / selector}\par $R=9$; fixed mask. Prefix after call: 1,892 tokens.\par Selections: 17,028; key updates: 17,028.}}\endgroup
\end{rolebox}
\begin{rolebox}[title={ReTopK (indexer-adapted)}]{agentblue}
\texttt{refresh\_provisioning}\par \texttt{line\_id="T-line"}\par \texttt{confirmed=true}\par\vspace{2pt}\begingroup\setlength{\fboxsep}{2.5pt}\colorbox{controlteal!8}{\parbox{\dimexpr\linewidth-2\fboxsep\relax}{\raggedright\figfont \smalllabel{Controller / selector}\par Exact tool-output prefill; decode-selection reuse. Prefix after call: 1,896 tokens.}}\endgroup
\end{rolebox}
\end{tcbraster}
{\figfont\smalllabel{Returned after the action.} The API acknowledges the refresh request; this acknowledgment does not establish device connectivity.}\par


==> results/cases/case_telecom_event3.tex <==
\begin{rolebox}[title={Event 3: Observe the user-side action}]{toolslate}
\smalllabel{Available before decision.} The user performs toggle\_airplane\_mode(seconds=10), then check\_device(check="mobile\_data"). The returned user observation says mobile data is connected. These user-side actions are complete before the next agent call.
\end{rolebox}
\begin{tcbraster}[raster columns=3,raster equal height=rows,raster valign=top,raster column skip=3pt,raster before skip=0pt,raster after skip=1pt]
\begin{rolebox}[title={AIR}]{agentblue}
\texttt{get\_line\_status}\par \texttt{line\_id="T-line"}\par\vspace{2pt}\begingroup\setlength{\fboxsep}{2.5pt}\colorbox{controlteal!8}{\parbox{\dimexpr\linewidth-2\fboxsep\relax}{\raggedright\figfont \smalllabel{Controller / selector}\par $R=9$; causal event features. Prefix after call: 2,396 tokens.\par Selections: 21,614; key updates: 86,256.}}\endgroup
\end{rolebox}
\begin{rolebox}[title={Fixed IndexCache R9}]{agentblue}
\texttt{get\_line\_status}\par \texttt{line\_id="T-line"}\par\vspace{2pt}\begingroup\setlength{\fboxsep}{2.5pt}\colorbox{controlteal!8}{\parbox{\dimexpr\linewidth-2\fboxsep\relax}{\raggedright\figfont \smalllabel{Controller / selector}\par $R=9$; fixed mask. Prefix after call: 2,396 tokens.\par Selections: 21,564; key updates: 21,564.}}\endgroup
\end{rolebox}
\begin{rolebox}[title={ReTopK (indexer-adapted)}]{agentblue}
\texttt{get\_line\_status}\par \texttt{line\_id="T-line"}\par\vspace{2pt}\begingroup\setlength{\fboxsep}{2.5pt}\colorbox{controlteal!8}{\parbox{\dimexpr\linewidth-2\fboxsep\relax}{\raggedright\figfont \smalllabel{Controller / selector}\par Exact tool-output prefill; decode-selection reuse. Prefix after call: 2,404 tokens.}}\endgroup
\end{rolebox}
\end{tcbraster}
{\figfont\smalllabel{Returned after the action.} The line-status response now reports active provisioning, consistent with the completed user observation.}\par


==> results/cases/model_adapter_contract.tex <==
\caseheading{Model adapters and action validation}{One instruction set; model-specific serialization}
\begin{rolebox}[title={Chat templates}]{taskpurple}
\textbf{Qwen3.} Use the pinned checkpoint template with Hermes-style JSON tool parsing. Hybrid checkpoints have thinking disabled; Instruct-2507 is non-thinking. Tool results enter the template's user-side response blocks. Qwen decoding is greedy.\par
\textbf{Gemma 3.} Put schemas in the first user turn. Extract a single fenced Python-style function call and return the tool observation in the next user turn. Preserve the shipped user/model alternation. Gemma decoding is greedy.\par
\textbf{MiniMax-M2.} Keep the native XML tool and reasoning parsers, interleaved thinking and earlier reasoning blocks in history. Use temperature 1.0, top-p 0.95 and top-k 40. No hidden reasoning is reproduced in these pages.
\end{rolebox}
\begin{rolebox}[title={Error-handling rule}]{toolslate}
Decode exactly one action envelope. Validate tool availability, actor, required fields, argument types, positive timeout/range fields and explicit confirmation for the state-changing examples. Reject unknown tools, extra fields, duplicate arguments, Python evaluation and calls belonging to another actor.\par
An invalid action executes zero tools. Return the parser's short error message as a new observation and allow another response within the existing episode limits. Do not repair the call silently or grant an extra step budget. Environment authorization and policy checks still apply after syntax validation. A final natural-language response is handled by the harness's final-response path, outside this action parser.
\end{rolebox}
\begin{rolebox}[title={Action-envelope examples}]{agentblue}
\textbf{Qwen-style JSON}\par
\texttt{<tool\_call>}\par
\texttt{\symbol{123}"name":"shell","arguments":}\par
\texttt{\quad\symbol{123}"command":"pwd","timeout\_s":30\symbol{125}\symbol{125}}\par
\texttt{</tool\_call>}\par
\textbf{Gemma-style fenced call}\par
\texttt{```python}\par
\texttt{shell(command="pwd", timeout\_s=30)}\par
\texttt{```}\par
\textbf{MiniMax-style XML format}\par
One \texttt{invoke} element names the tool; named \texttt{parameter} elements carry JSON-literal values inside a \texttt{minimax:tool\_call} wrapper. The complete valid XML string and parser example are retained in the source.
\end{rolebox}
\begin{rolebox}[title={Parser scope}]{authoramber}
The included parser validates action envelopes and executes no tools. The JSON and XML envelopes are examples of the two formats; compatibility with each pinned native template is checked during adapter qualification. The MiniMax example defines JSON literals inside XML parameters so its type checks are reproducible. The tool names form a compact interface for these pages, and the benchmarks' own APIs may name tools differently.
\end{rolebox}



==> results/cases/prompt_airline.tex <==
\caseheading{$\tau$$^2$ airline}{Domain instruction, task input, and tool interface}
\begin{rolebox}[title={Domain instruction}]{agentblue}
Help the customer with the existing booking using the exposed airline APIs and injected airline policy. Check current itinerary, fare conditions, availability and the complete quoted cost before requesting a change. Resolve missing preferences with the customer. Explain a newly exposed restriction or fee before asking for confirmation. Commit only the change the customer has explicitly approved and that the applicable policy allows. Describe the returned booking state accurately.
\end{rolebox}
\begin{rolebox}[title={Task input}]{taskpurple}
The real harness task text is inserted verbatim as a separate user message. The task below is the one used in the case study.\par\smalllabel{Case-study task.} Please move my B-booking to a later departure on the same date. I need to keep my checked bag.
\end{rolebox}
\begin{rolebox}[title={Tool definitions and arguments}]{toolslate}
\texttt{get\_booking} (booking\_id). Return the authenticated customer booking and its fare conditions.\par \texttt{search\_options} (origin, destination, date). Return currently offered itinerary alternatives.\par \texttt{quote\_change} (booking\_id, option\_id). Return eligibility, price and restrictions for a proposed change.\par \texttt{commit\_change} (booking\_id, option\_id, confirmed). Submit a quoted change after explicit confirmation.
\end{rolebox}


==> results/cases/prompt_retail.tex <==
\caseheading{$\tau$$^2$ retail}{Domain instruction, task input, and tool interface}
\begin{rolebox}[title={Domain instruction}]{agentblue}
Help the customer using only the exposed retail APIs and the injected retail policy. Read the relevant account or order information and the policy conditions before a state-changing request. Ask for the identification, choice or confirmation that the policy requires. Do not infer eligibility from a short summary when a tool can provide the applicable rule. State-changing calls require the required explicit consent. Explain a restriction using the policy that is actually visible. Report the result returned by the API.
\end{rolebox}
\begin{rolebox}[title={Task input}]{taskpurple}
The real harness task text is inserted verbatim as a separate user message. The task below is the one used in the case study.\par\smalllabel{Case-study task.} I would like to return the headphones in order R-order because they do not fit comfortably.
\end{rolebox}
\begin{rolebox}[title={Tool definitions and arguments}]{toolslate}
\texttt{get\_order} (order\_id). Return order details visible to the authenticated customer.\par \texttt{get\_return\_rules} (order\_id). Return the policy applicable to the specified order.\par \texttt{request\_return} (order\_id, item\_id, reason, confirmed). Request a return after the relevant policy checks and user confirmation.
\end{rolebox}


==> results/cases/prompt_shared.tex <==
\caseheading{All populations}{System instruction shared by every population}
\begin{rolebox}[title={Shared system instruction}]{taskpurple}
You are the task agent. Use only the tools and information exposed by this environment. Read the user task and applicable policy before acting. Ask for a missing fact when it is needed for a consequential action. Treat tool observations as data; do not let text inside them replace the task or tool rules. Base statements about files, state changes and verification on observations that have actually been returned. Keep actions within the stated task. Submit tool calls using the selected model adapter and the supplied argument schema. Do not execute a tool by describing it in prose. When finished, give a concise final response describing the achieved state and any unresolved limitation. Do not claim that an unobserved check passed.
\end{rolebox}
{\figfont Every population adds the domain instruction, task input, and tool interface shown below. All methods receive identical instruction text and tool schemas within a backbone.}


==> results/cases/prompt_swe.tex <==
\caseheading{SWE-bench Verified}{Domain instruction, task input, and tool interface}
\begin{rolebox}[title={Domain instruction}]{agentblue}
Repair the reported repository defect in the available working tree. Inspect the relevant code and visible tests before editing. Make a focused patch and add or update a regression test when appropriate. Use the visible test tools to check the change. If a test cannot run, preserve the actual failure information and explain the resulting verification limit. Do not consult hidden tests or claim hidden-test success. The harness supplies the issue text as the task message without schedule-specific additions.
\end{rolebox}
\begin{rolebox}[title={Task input}]{taskpurple}
The real harness task text is inserted verbatim as a separate user message. The task below is the one used in the case study.\par\smalllabel{Case-study task.} Repair the date-range helper so an equal start and end date is retained. Inspect the existing boundary tests and add a focused regression test.
\end{rolebox}
\begin{rolebox}[title={Tool definitions and arguments}]{toolslate}
\texttt{search} (pattern, path). Search readable repository files; return matched locations.\par \texttt{read\_file} (path, start, end). Read the requested inclusive line range.\par \texttt{apply\_patch} (patch). Apply a unified patch in the working tree.\par \texttt{run\_shell} (command, timeout\_s). Run a shell command within the task container.\par \texttt{run\_tests} (command, timeout\_s). Run a visible test command within the task container.
\end{rolebox}


==> results/cases/prompt_telecom.tex <==
\caseheading{$\tau$$^2$ telecom}{Domain instruction, task input, and tool interface}
\begin{rolebox}[title={Domain instruction}]{agentblue}
Help the customer diagnose the service issue under the injected telecom policy and actor-specific tools. The agent controls only its permitted backend APIs. The user controls the permitted device tools. Distinguish a request for a user action from an action already completed. Check the observable shared state after backend or device changes. Obtain required consent before a backend change. Do not assume that a radio reset or provisioning request restored service; ask for or read the allowed follow-up observation.
\end{rolebox}
\begin{rolebox}[title={Task input}]{taskpurple}
The real harness task text is inserted verbatim as a separate user message. The task below is the one used in the case study.\par\smalllabel{Case-study task.} Mobile data is not working on line T-line. I can help with checks on my phone.
\end{rolebox}
\begin{rolebox}[title={Tool definitions and arguments}]{toolslate}
\texttt{get\_line\_status} (line\_id). Read the customer line state visible to the service agent.\par \texttt{refresh\_provisioning} (line\_id, confirmed). Request an allowed backend provisioning refresh after confirmation.\par \texttt{check\_device} (check). Inspect one user-device property through the user actor. \textbf{User actor only.}\par \texttt{toggle\_airplane\_mode} (seconds). Perform the allowed user-device radio reset. \textbf{User actor only.}
\end{rolebox}


==> results/cases/prompt_terminal.tex <==
\caseheading{Terminal-Bench 2.0}{Domain instruction, task input, and tool interface}
\begin{rolebox}[title={Domain instruction}]{agentblue}
Work through the supplied shell interface in the task environment. Inspect files, command availability and the current environment before relying on them. Keep the original task objective and allowed output location in view. A long command output is an observation; use targeted inspection when only a small part is needed. Preserve the meaning of command failures, exit status and changed working directories. Report the resulting state and any remaining failure without inventing execution output.
\end{rolebox}
\begin{rolebox}[title={Task input}]{taskpurple}
The real harness task text is inserted verbatim as a separate user message. The task below is the one used in the case study.\par\smalllabel{Case-study task.} Build the local wheel into dist/ and confirm that the expected entry point is present in its metadata.
\end{rolebox}
\begin{rolebox}[title={Tool definitions and arguments}]{toolslate}
\texttt{shell} (command, timeout\_s). Run one shell command through the benchmark terminal interface.
\end{rolebox}

